Simultaneous Multiparty Communication Complexity of Composed Functions

In the Number On the Forehead (NOF) multiparty communication model, $k$ players want to evaluate a function $F : X_1 \times\cdots\times X_k\rightarrow Y$ on some input $(x_1,\dots,x_k)$ by broadcasting bits according to a predetermined protocol. The input is distributed in such a way that each player $i$ sees all of it except $x_i$. In the simultaneous setting, the players cannot speak to each other but instead send information to a referee. The referee does not know the players' input, and cannot give any information back. At the end, the referee must be able to recover $F(x_1,\dots,x_k)$ from what she obtained. A central open question, called the $\log n$ barrier, is to find a function which is hard to compute for $polylog(n)$ or more players (where the $x_i$'s have size $poly(n)$) in the simultaneous NOF model. This has important applications in circuit complexity, as it could help to separate $ACC^0$ from other complexity classes. One of the candidates belongs to the family of composed functions. The input to these functions is represented by a $k\times (t\cdot n)$ boolean matrix $M$, whose row $i$ is the input $x_i$ and $t$ is a block-width parameter. A symmetric composed function acting on $M$ is specified by two symmetric $n$- and $kt$-variate functions $f$ and $g$, that output $f\circ g(M)=f(g(B_1),\dots,g(B_n))$ where $B_j$ is the $j$-th block of width $t$ of $M$. As the majority function $MAJ$ is conjectured to be outside of $ACC^0$, Babai et. al. suggested to study $MAJ\circ MAJ_t$, with $t$ large enough. So far, it was only known that $t=1$ is not enough for $MAJ\circ MAJ_t$ to break the $\log n$ barrier in the simultaneous deterministic NOF model. In this paper, we extend this result to any constant block-width $t>1$, by giving a protocol of cost $2^{O(2^t)}\log^{2^{t+1}}(n)$ for any symmetric composed function when there are $2^{\Omega(2^t)}\log n$ players.

==> ComposedFunctionsWidth.tex <==
\begin{tikzpicture}
  \draw (10,10) -- (17,10) ;
  \draw (10,7) -- (17,7) ;

  \draw (11.6,9.5) -- (12.3,9.5) ;
  \draw (10,9.5) -- (10.7,9.5) ;
  \draw (10,9) -- (10.7,9) ;
  \draw (11.6,9) -- (12.3,9) ;
  \draw (10,7.5) -- (10.7,7.5) ;
  \draw (11.6,7.5) -- (12.3,7.5) ;
  

  %\draw (14.7,9.5) -- (15.4,9.5) ;
  \draw (16.2,9.5) -- (17,9.5) ;
  %\draw (14.7,9) -- (15.4,9) ;
  \draw (16.2,9) -- (17,9) ;
  %\draw (14.7,7.5) -- (15.4,7.5) ;
  \draw (16.2,7.5) -- (17,7.5) ;
  %\draw (14.7,9.5) -- (15.4,9.5) ;
  \draw (16.2,9.5) -- (17,9.5) ; 

  \draw (10,10) -- (10,7) ;
  \draw (17,10) -- (17,7) ;

  \draw (10.7,10) -- (10.7,9) ;
  \draw (10.7,7.5) -- (10.7,7) ;
  \draw (11.6,10) -- (11.6,9) ;
  \draw (11.6,7.5) -- (11.6,7) ;
  \draw (12.3,10) -- (12.3,9) ;
  \draw (12.3,7.5) -- (12.3,7) ;
  \draw (16.2,10) -- (16.2,9) ;
  \draw (16.2,7.5) -- (16.2,7) ;        

  %\draw (14.7,10) -- (14.7,9) ;
  %\draw (15.4,10) -- (15.4,9) ;
  %\draw (14.7,7.5) -- (14.7,7) ;
  %\draw (15.4,7.5) -- (15.4,7) ;
  
  \draw[dashed] (10.7,9) -- (10.7,7.5) ;
  \draw[dashed] (11.6,9) -- (11.6,7.5) ;
  \draw[dashed] (12.3,9) -- (12.3,7.5) ;
  \draw[dashed] (16.2,9) -- (16.2,7.5) ;
  %\draw[dashed] (14.7,9) -- (14.7,7.5) ;
  %\draw[dashed] (15.4,9) -- (15.4,7.5) ;
                
  \draw (11.2,8.3) node{$\cdots$} ;                
  %\draw (13.6,8.3) node{$\cdots$} ;                
  %\draw (15.82,8.3) node{$\cdots$} ;                
  \draw (14.3,8.3) node{$\cdots$} ;                
  \draw (8.4,8.4) node{$\vdots$} ;                

  \draw (10.35,9.7) node{\small $x_{1,1}$} ;                
  \draw (11.95,9.7) node{\small $x_{1,t}$} ;                
  \draw (10.35,9.2) node{\small $x_{2,1}$} ;                
  \draw (11.95,9.2) node{\small $x_{2,t}$} ;  
  \draw (10.35,7.2) node{\small $x_{k,1}$} ;                
  \draw (11.95,7.2) node{\small $x_{k,t}$} ; 
  \draw (16.6,9.7) node{\small $x_{1,tn}$} ;                
  \draw (16.6,9.2) node{\small $x_{2,tn}$} ;                
  \draw (16.6,7.2) node{\small $x_{k,tn}$} ;             

  \draw (8.7,9.75) node{\small Player 1 ($x_1$)} ;  
  \draw (8.7,9.25) node{\small Player 2 ($x_2$)} ;  
  \draw (8.7,7.25) node{\small Player $k$ ($x_k$)} ;  

  \draw[<->] (10,10.2) -- (17,10.2) ;
  \draw (13.5,10.4) node{\small $t \cdot n$} ;  
  \draw[<->] (17.2,10) -- (17.2,7) ;
  \draw (17.4,8.5) node{\small $k$} ; 
    
  \draw (10,6.8) -- (12.3,6.8) ;
  \draw (10,6.8) -- (10,6.9) ;
  \draw (12.3,6.8) -- (12.3,6.9) ;
  \draw[->] (11.05,6.8) -- (11.05,6.5) ;
  \draw (11.05,6.3) node{\small $g_1$} ;

  \draw (14.7,6.8) -- (17,6.8) ;
  \draw (14.7,6.8) -- (14.7,6.9) ;
  \draw (17,6.8) -- (17,6.9) ;
  \draw[->] (15.85,6.8) -- (15.85,6.5) ;
  \draw (15.85,6.3) node{\small $g_n$} ;
  
    
  \draw[->] (17.1,6.4) -- (17.6,6.4) ;
  \draw (17.8,6.4) node{\small $f$} ;
\end{tikzpicture}
